Steelhead: Interleaving Partially Synchronous and Asynchronous Commit Rules on a Shared DAG

Dual-mode consensus protocols are fast when the network is partially synchronous and remain live under asynchrony. We introduce Steelhead, a dual-mode mechanism that composes a partially synchronous and an asynchronous commit rule over one DAG: every k-th round is decided by the asynchronous rule, whose leader a common coin reveals after the votes, and all other rounds by the partially synchronous rule. Every interval, validators replay the committed DAG under each candidate period, adopt the one with the fewest expected message delays, and fall back to k = 1 when the output stalls; the asynchronous rule applied to the coin rounds alone keeps the protocol live. Steelhead sends no message beyond the DAG's blocks, not even to agree on the period, and opens a coin only on the rounds that need a hidden leader. It is generic over pairs of DAG commit rules that share a committee; we instantiate it with Mysticeti and Mahi-Mahi at n >= 3f+1 and with the two variants of BlueBottle at n >= 5f+1. We prove it safe and live, and provide mechanized proofs in Lean 4. In simulation, Steelhead matches the partially synchronous protocol in a healthy network, stays close to the asynchronous one when network conditions stall the partially synchronous one, and adapts quickly in both directions.

==> figures/anchor-low.tex <==
% GENERATED by figures/anchor.py: do not edit by hand. A floor at r + w_s: slot 7 anchors slot 4 and holds no certificate.
\begin{tikzpicture}[
        font=\scriptsize,
        block/.style={circle, draw=black!45, fill=white, line width=0.3pt, minimum size=0.13cm, inner sep=0pt},
        edge/.style={black!22, line width=0.25pt},
        warm/.style={line width=0.45pt},
        slot/.style={draw, line width=0.5pt, minimum size=0.36cm, inner sep=0pt},
        sync/.style={slot, rectangle},
        async/.style={slot, circle},
        commit/.style={fill=black!75, text=white},
        skip/.style={fill=black!12},
        undecided/.style={fill=white},
        unknown/.style={draw=black!35, densely dotted, text=black!40},
        arc/.style={-{Stealth[length=5pt]}, line width=1.1pt},
        boundary/.style={black!45, densely dotted, line width=0.5pt},
        title/.style={anchor=west, inner sep=0pt},
    ]
    % ---- 
    \node[title] at (0.540, 0.800) {};
    \draw[asyncrule, line width=0.5pt] (4.200, 0.140) -- (4.200, 0.200) -- node[above, inner sep=1pt, font=\tiny] {wave of slot 4} (8.760, 0.200) -- (8.760, 0.140);
    \draw[edge] (2.160, 0.000) -- (1.080, 0.000);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.300);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.600);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.300) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.600) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.900) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.900);
    \draw[edge] (3.240, 0.000) -- (2.160, 0.000);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.300);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.600);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.300) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.600) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.900) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.900);
    \draw[edge] (4.320, 0.000) -- (3.240, 0.000);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.300);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.600);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.300) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.600) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.900) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.900);
    \draw[edge] (5.400, 0.000) -- (4.320, 0.000);
    \draw[edge] (5.400, 0.000) -- (4.320, -0.300);
    \draw[edge] (5.400, 0.000) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.300) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.300) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.300) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.600) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.600) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.600) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.900) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.900) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.900) -- (4.320, -0.600);
    \draw[edge] (6.480, 0.000) -- (5.400, 0.000);
    \draw[edge] (6.480, 0.000) -- (5.400, -0.300);
    \draw[edge] (6.480, 0.000) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.300) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.300) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.300) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.600) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.600) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.600) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.900) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.900) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.900) -- (5.400, -0.600);
    \draw[edge] (7.560, 0.000) -- (6.480, 0.000);
    \draw[edge] (7.560, 0.000) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.300) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.300) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.600) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.600) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.600) -- (6.480, -0.600);
    \draw[edge] (7.560, -0.900) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.900) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.900) -- (6.480, -0.600);
    \draw[edge] (8.640, 0.000) -- (7.560, 0.000);
    \draw[edge] (8.640, 0.000) -- (7.560, -0.300);
    \draw[edge] (8.640, 0.000) -- (7.560, -0.600);
    \draw[edge] (8.640, -0.300) -- (7.560, 0.000);
    \draw[edge] (8.640, -0.300) -- (7.560, -0.300);
    \draw[edge] (8.640, -0.300) -- (7.560, -0.600);
    \draw[edge] (8.640, -0.600) -- (7.560, 0.000);
    \draw[edge] (8.640, -0.600) -- (7.560, -0.300);
    \draw[edge] (8.640, -0.600) -- (7.560, -0.600);
    \draw[edge] (9.720, 0.000) -- (8.640, 0.000);
    \draw[edge] (9.720, 0.000) -- (8.640, -0.300);
    \draw[edge] (9.720, 0.000) -- (8.640, -0.600);
    \draw[edge] (9.720, 0.000) -- (8.640, -0.900);
    \draw[edge] (9.720, -0.300) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.900);
    \draw[edge] (9.720, -0.600) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.900);
    \draw[edge] (9.720, -0.900) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.900);
    \draw[edge] (10.800, 0.000) -- (9.720, 0.000);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.300);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.600);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.300) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.600) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.900) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.900);
    \draw[edge] (11.880, 0.000) -- (10.800, 0.000);
    \draw[edge] (11.880, 0.000) -- (10.800, -0.300);
    \draw[edge] (11.880, 0.000) -- (10.800, -0.600);
    \draw[edge] (11.880, 0.000) -- (10.800, -0.900);
    \draw[edge] (11.880, -0.300) -- (10.800, 0.000);
    \draw[edge] (11.880, -0.300) -- (10.800, -0.300);
    \draw[edge] (11.880, -0.300) -- (10.800, -0.600);
    \draw[edge] (11.880, -0.300) -- (10.800, -0.900);
    \draw[edge] (11.880, -0.600) -- (10.800, 0.000);
    \draw[edge] (11.880, -0.600) -- (10.800, -0.300);
    \draw[edge] (11.880, -0.600) -- (10.800, -0.600);
    \draw[edge] (11.880, -0.600) -- (10.800, -0.900);
    \draw[edge] (11.880, -0.900) -- (10.800, 0.000);
    \draw[edge] (11.880, -0.900) -- (10.800, -0.300);
    \draw[edge] (11.880, -0.900) -- (10.800, -0.600);
    \draw[edge] (11.880, -0.900) -- (10.800, -0.900);
    \draw[warm, asyncrule] (5.400, -0.900) -- (4.320, -0.900);
    \draw[warm, asyncrule] (6.480, -0.900) -- (5.400, -0.900);
    \draw[warm, asyncrule] (7.560, 0.000) -- (6.480, -0.900);
    \draw[warm, asyncrule] (7.560, -0.300) -- (6.480, -0.900);
    \draw[warm, asyncrule] (7.560, -0.900) -- (6.480, -0.900);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, 0.000);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, -0.300);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, -0.900);
    \node[block] at (1.080, 0.000) {};
    \node[block] at (1.080, -0.300) {};
    \node[block] at (1.080, -0.600) {};
    \node[block] at (1.080, -0.900) {};
    \node[block] at (2.160, 0.000) {};
    \node[block] at (2.160, -0.300) {};
    \node[block] at (2.160, -0.600) {};
    \node[block] at (2.160, -0.900) {};
    \node[block] at (3.240, 0.000) {};
    \node[block] at (3.240, -0.300) {};
    \node[block] at (3.240, -0.600) {};
    \node[block] at (3.240, -0.900) {};
    \node[block] at (4.320, 0.000) {};
    \node[block] at (4.320, -0.300) {};
    \node[block] at (4.320, -0.600) {};
    \node[block, fill=asyncrule, draw=asyncrule] at (4.320, -0.900) {};
    \node[block] at (5.400, 0.000) {};
    \node[block] at (5.400, -0.300) {};
    \node[block] at (5.400, -0.600) {};
    \node[block] at (5.400, -0.900) {};
    \node[block] at (6.480, 0.000) {};
    \node[block] at (6.480, -0.300) {};
    \node[block] at (6.480, -0.600) {};
    \node[block] at (6.480, -0.900) {};
    \node[block] at (7.560, 0.000) {};
    \node[block] at (7.560, -0.300) {};
    \node[block, fill=syncrule, draw=syncrule] at (7.560, -0.600) {};
    \node[block] at (7.560, -0.900) {};
    \node[block] at (8.640, 0.000) {};
    \node[block] at (8.640, -0.300) {};
    \node[block] at (8.640, -0.600) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (8.640, -0.900) {};
    \node[block] at (9.720, 0.000) {};
    \node[block] at (9.720, -0.300) {};
    \node[block] at (9.720, -0.600) {};
    \node[block] at (9.720, -0.900) {};
    \node[block] at (10.800, 0.000) {};
    \node[block] at (10.800, -0.300) {};
    \node[block] at (10.800, -0.600) {};
    \node[block] at (10.800, -0.900) {};
    \node[block] at (11.880, 0.000) {};
    \node[block] at (11.880, -0.300) {};
    \node[block] at (11.880, -0.600) {};
    \node[block] at (11.880, -0.900) {};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r1) at (1.080, -1.400) {1};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r2) at (2.160, -1.400) {2};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r3) at (3.240, -1.400) {3};
    \node[async, fill=white, draw=asyncrule, line width=0.9pt] (p0r4) at (4.320, -1.400) {4};
    \draw[asyncrule, line width=1.1pt, shorten >=1.4pt, shorten <=1.4pt] (p0r4.south west) -- (p0r4.north east);
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r5) at (5.400, -1.400) {5};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r6) at (6.480, -1.400) {6};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r7) at (7.560, -1.400) {7};
    \node[async, fill=white, draw=asyncrule, line width=0.9pt] (p0r8) at (8.640, -1.400) {8};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r9) at (9.720, -1.400) {9};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r10) at (10.800, -1.400) {10};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r11) at (11.880, -1.400) {11};
    \draw[arc, syncrule] (7.560, -1.600) -- (7.560, -1.840) -- (4.320, -1.840) -- (4.320, -1.600);
\end{tikzpicture}


==> figures/anchor-rule.tex <==
% GENERATED by figures/anchor.py: do not edit by hand. The rule's floor: slot 9 anchors slot 4, whose certificate it holds.
\begin{tikzpicture}[
        font=\scriptsize,
        block/.style={circle, draw=black!45, fill=white, line width=0.3pt, minimum size=0.13cm, inner sep=0pt},
        edge/.style={black!22, line width=0.25pt},
        warm/.style={line width=0.45pt},
        slot/.style={draw, line width=0.5pt, minimum size=0.36cm, inner sep=0pt},
        sync/.style={slot, rectangle},
        async/.style={slot, circle},
        commit/.style={fill=black!75, text=white},
        skip/.style={fill=black!12},
        undecided/.style={fill=white},
        unknown/.style={draw=black!35, densely dotted, text=black!40},
        arc/.style={-{Stealth[length=5pt]}, line width=1.1pt},
        boundary/.style={black!45, densely dotted, line width=0.5pt},
        title/.style={anchor=west, inner sep=0pt},
    ]
    % ---- 
    \node[title] at (0.540, 0.800) {};
    \draw[asyncrule, line width=0.5pt] (4.200, 0.140) -- (4.200, 0.200) -- node[above, inner sep=1pt, font=\tiny] {wave of slot 4} (8.760, 0.200) -- (8.760, 0.140);
    \draw[edge] (2.160, 0.000) -- (1.080, 0.000);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.300);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.600);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.300) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.600) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.900) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.900);
    \draw[edge] (3.240, 0.000) -- (2.160, 0.000);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.300);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.600);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.300) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.600) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.900) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.900);
    \draw[edge] (4.320, 0.000) -- (3.240, 0.000);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.300);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.600);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.300) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.600) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.900) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.900);
    \draw[edge] (5.400, 0.000) -- (4.320, 0.000);
    \draw[edge] (5.400, 0.000) -- (4.320, -0.300);
    \draw[edge] (5.400, 0.000) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.300) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.300) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.300) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.600) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.600) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.600) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.900) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.900) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.900) -- (4.320, -0.600);
    \draw[edge] (6.480, 0.000) -- (5.400, 0.000);
    \draw[edge] (6.480, 0.000) -- (5.400, -0.300);
    \draw[edge] (6.480, 0.000) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.300) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.300) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.300) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.600) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.600) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.600) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.900) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.900) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.900) -- (5.400, -0.600);
    \draw[edge] (7.560, 0.000) -- (6.480, 0.000);
    \draw[edge] (7.560, 0.000) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.300) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.300) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.600) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.600) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.600) -- (6.480, -0.600);
    \draw[edge] (7.560, -0.900) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.900) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.900) -- (6.480, -0.600);
    \draw[edge] (8.640, 0.000) -- (7.560, 0.000);
    \draw[edge] (8.640, 0.000) -- (7.560, -0.300);
    \draw[edge] (8.640, 0.000) -- (7.560, -0.600);
    \draw[edge] (8.640, -0.300) -- (7.560, 0.000);
    \draw[edge] (8.640, -0.300) -- (7.560, -0.300);
    \draw[edge] (8.640, -0.300) -- (7.560, -0.600);
    \draw[edge] (8.640, -0.600) -- (7.560, 0.000);
    \draw[edge] (8.640, -0.600) -- (7.560, -0.300);
    \draw[edge] (8.640, -0.600) -- (7.560, -0.600);
    \draw[edge] (9.720, 0.000) -- (8.640, 0.000);
    \draw[edge] (9.720, 0.000) -- (8.640, -0.300);
    \draw[edge] (9.720, 0.000) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.300) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.900);
    \draw[edge] (9.720, -0.600) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.900);
    \draw[edge] (9.720, -0.900) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.900);
    \draw[edge] (10.800, 0.000) -- (9.720, 0.000);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.300);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.600);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.300) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.600) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.900) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.900);
    \draw[edge] (11.880, 0.000) -- (10.800, 0.000);
    \draw[edge] (11.880, 0.000) -- (10.800, -0.300);
    \draw[edge] (11.880, 0.000) -- (10.800, -0.600);
    \draw[edge] (11.880, 0.000) -- (10.800, -0.900);
    \draw[edge] (11.880, -0.300) -- (10.800, 0.000);
    \draw[edge] (11.880, -0.300) -- (10.800, -0.300);
    \draw[edge] (11.880, -0.300) -- (10.800, -0.600);
    \draw[edge] (11.880, -0.300) -- (10.800, -0.900);
    \draw[edge] (11.880, -0.600) -- (10.800, 0.000);
    \draw[edge] (11.880, -0.600) -- (10.800, -0.300);
    \draw[edge] (11.880, -0.600) -- (10.800, -0.600);
    \draw[edge] (11.880, -0.600) -- (10.800, -0.900);
    \draw[edge] (11.880, -0.900) -- (10.800, 0.000);
    \draw[edge] (11.880, -0.900) -- (10.800, -0.300);
    \draw[edge] (11.880, -0.900) -- (10.800, -0.600);
    \draw[edge] (11.880, -0.900) -- (10.800, -0.900);
    \draw[warm, asyncrule] (5.400, -0.900) -- (4.320, -0.900);
    \draw[warm, asyncrule] (6.480, -0.900) -- (5.400, -0.900);
    \draw[warm, asyncrule] (7.560, 0.000) -- (6.480, -0.900);
    \draw[warm, asyncrule] (7.560, -0.300) -- (6.480, -0.900);
    \draw[warm, asyncrule] (7.560, -0.900) -- (6.480, -0.900);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, 0.000);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, -0.300);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, -0.900);
    \draw[warm, syncrule] (9.720, 0.000) -- (8.640, -0.900);
    \node[block] at (1.080, 0.000) {};
    \node[block] at (1.080, -0.300) {};
    \node[block] at (1.080, -0.600) {};
    \node[block] at (1.080, -0.900) {};
    \node[block] at (2.160, 0.000) {};
    \node[block] at (2.160, -0.300) {};
    \node[block] at (2.160, -0.600) {};
    \node[block] at (2.160, -0.900) {};
    \node[block] at (3.240, 0.000) {};
    \node[block] at (3.240, -0.300) {};
    \node[block] at (3.240, -0.600) {};
    \node[block] at (3.240, -0.900) {};
    \node[block] at (4.320, 0.000) {};
    \node[block] at (4.320, -0.300) {};
    \node[block] at (4.320, -0.600) {};
    \node[block, fill=asyncrule, draw=asyncrule] at (4.320, -0.900) {};
    \node[block] at (5.400, 0.000) {};
    \node[block] at (5.400, -0.300) {};
    \node[block] at (5.400, -0.600) {};
    \node[block] at (5.400, -0.900) {};
    \node[block] at (6.480, 0.000) {};
    \node[block] at (6.480, -0.300) {};
    \node[block] at (6.480, -0.600) {};
    \node[block] at (6.480, -0.900) {};
    \node[block] at (7.560, 0.000) {};
    \node[block] at (7.560, -0.300) {};
    \node[block] at (7.560, -0.600) {};
    \node[block] at (7.560, -0.900) {};
    \node[block] at (8.640, 0.000) {};
    \node[block] at (8.640, -0.300) {};
    \node[block] at (8.640, -0.600) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (8.640, -0.900) {};
    \node[block, fill=syncrule, draw=syncrule] at (9.720, 0.000) {};
    \node[block] at (9.720, -0.300) {};
    \node[block] at (9.720, -0.600) {};
    \node[block] at (9.720, -0.900) {};
    \node[block] at (10.800, 0.000) {};
    \node[block] at (10.800, -0.300) {};
    \node[block] at (10.800, -0.600) {};
    \node[block] at (10.800, -0.900) {};
    \node[block] at (11.880, 0.000) {};
    \node[block] at (11.880, -0.300) {};
    \node[block] at (11.880, -0.600) {};
    \node[block] at (11.880, -0.900) {};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r1) at (1.080, -1.400) {1};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r2) at (2.160, -1.400) {2};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r3) at (3.240, -1.400) {3};
    \node[async, fill=asyncrule, draw=asyncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r4) at (4.320, -1.400) {4};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r5) at (5.400, -1.400) {5};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r6) at (6.480, -1.400) {6};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r7) at (7.560, -1.400) {7};
    \node[async, fill=white, draw=asyncrule, line width=0.9pt] (p0r8) at (8.640, -1.400) {8};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r9) at (9.720, -1.400) {9};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r10) at (10.800, -1.400) {10};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r11) at (11.880, -1.400) {11};
    \draw[arc, syncrule] (9.720, -1.600) -- (9.720, -1.840) -- (4.320, -1.840) -- (4.320, -1.600);
\end{tikzpicture}


==> figures/dial.tex <==
% GENERATED by figures/strips.py: do not edit by hand.
% Slots by round number at two periods; the legend lives in the caption.
\begin{tikzpicture}[
        font=\scriptsize,
        slot/.style={draw, line width=0.4pt, text=white, font=\bfseries\scriptsize, minimum size=0.38cm, inner sep=0pt},
        sync/.style={slot, rectangle, draw=syncrule, fill=syncrule},
        async/.style={slot, circle, draw=asyncrule, fill=asyncrule},
        outer/.style={slot, rectangle, draw=syncrule, fill=syncrule, minimum size=0.48cm},
        inner/.style={slot, circle, draw=asyncrule, fill=asyncrule, minimum size=0.3cm},
        label/.style={anchor=east, inner sep=0pt, text=black},
        wait/.style={anchor=north, inner sep=1pt, font=\tiny, text=syncrule},
    ]
    \node[label] at (0.350, 0.000) {$\period = 8$};
    \node[sync] at (0.640, 0.000) {1};
    \node[sync] at (1.280, 0.000) {2};
    \node[sync] at (1.920, 0.000) {3};
    \node[sync] at (2.560, 0.000) {4};
    \node[sync] at (3.200, 0.000) {5};
    \node[sync] at (3.840, 0.000) {6};
    \node[sync] at (4.480, 0.000) {7};
    \node[async] at (5.120, 0.000) {8};
    \node[sync] at (5.760, 0.000) {9};
    \node[sync] at (6.400, 0.000) {10};
    \node[sync] at (7.040, 0.000) {11};
    \node[sync] at (7.680, 0.000) {12};
    \node[sync] at (8.320, 0.000) {13};
    \node[sync] at (8.960, 0.000) {14};
    \node[sync] at (9.600, 0.000) {15};
    \node[async] at (10.240, 0.000) {16};
    \node[label] at (0.350, -0.750) {$\period = 1$};
    \node[async] at (0.640, -0.750) {1};
    \node[async] at (1.280, -0.750) {2};
    \node[async] at (1.920, -0.750) {3};
    \node[async] at (2.560, -0.750) {4};
    \node[async] at (3.200, -0.750) {5};
    \node[async] at (3.840, -0.750) {6};
    \node[outer] at (4.480, -0.750) {};
    \node[inner] at (4.480, -0.750) {7};
    \node[wait] at (4.480, -1.010) {wait};
    \node[async] at (5.120, -0.750) {8};
    \node[async] at (5.760, -0.750) {9};
    \node[async] at (6.400, -0.750) {10};
    \node[async] at (7.040, -0.750) {11};
    \node[async] at (7.680, -0.750) {12};
    \node[async] at (8.320, -0.750) {13};
    \node[outer] at (8.960, -0.750) {};
    \node[inner] at (8.960, -0.750) {14};
    \node[wait] at (8.960, -1.010) {wait};
    \node[async] at (9.600, -0.750) {15};
    \node[async] at (10.240, -0.750) {16};
\end{tikzpicture}


==> figures/readings.tex <==
% GENERATED by figures/readings.py: do not edit by hand; edit the script and regenerate.
% One DAG (4 validators, 16 rounds, two intervals of 8 rounds, wavelengths 3 and 5) drawn
% three times. Every verdict shown is computed and asserted by the script.
\begin{tikzpicture}[
        font=\scriptsize,
        block/.style={circle, draw=black!45, fill=white, line width=0.3pt, minimum size=0.13cm, inner sep=0pt},
        edge/.style={black!22, line width=0.25pt},
        warm/.style={line width=0.45pt},
        slot/.style={draw, line width=0.5pt, minimum size=0.36cm, inner sep=0pt},
        sync/.style={slot, rectangle},
        async/.style={slot, circle},
        commit/.style={fill=black!75, text=white},
        skip/.style={fill=black!12},
        undecided/.style={fill=white},
        unknown/.style={draw=black!35, densely dotted, text=black!40},
        arc/.style={-{Stealth[length=5pt]}, line width=1.1pt},
        boundary/.style={black!45, densely dotted, line width=0.5pt},
        title/.style={anchor=west, inner sep=0pt},
    ]
    % ---- 
    \node[title] at (0.360, 0.800) {};
    \draw[boundary] (6.120, 0.180) -- (6.120, -1.650);
    \draw[asyncrule, line width=0.5pt] (2.760, 0.140) -- (2.760, 0.200) -- node[above, inner sep=1pt, font=\tiny] {wave of slot 4} (5.880, 0.200) -- (5.880, 0.140);
    \draw[asyncrule, line width=0.5pt] (5.640, 0.310) -- (5.640, 0.370) -- node[above, inner sep=1pt, font=\tiny] {wave of slot 8} (8.760, 0.370) -- (8.760, 0.310);
    \draw[edge] (1.440, 0.000) -- (0.720, -0.300);
    \draw[edge] (1.440, 0.000) -- (0.720, -0.600);
    \draw[edge] (1.440, -0.300) -- (0.720, -0.300);
    \draw[edge] (1.440, -0.300) -- (0.720, -0.600);
    \draw[edge] (1.440, -0.300) -- (0.720, -0.900);
    \draw[edge] (1.440, -0.600) -- (0.720, -0.600);
    \draw[edge] (1.440, -0.600) -- (0.720, -0.900);
    \draw[edge] (1.440, -0.900) -- (0.720, -0.300);
    \draw[edge] (1.440, -0.900) -- (0.720, -0.600);
    \draw[edge] (1.440, -0.900) -- (0.720, -0.900);
    \draw[edge] (2.160, 0.000) -- (1.440, 0.000);
    \draw[edge] (2.160, 0.000) -- (1.440, -0.600);
    \draw[edge] (2.160, 0.000) -- (1.440, -0.900);
    \draw[edge] (2.160, -0.300) -- (1.440, -0.600);
    \draw[edge] (2.160, -0.300) -- (1.440, -0.900);
    \draw[edge] (2.160, -0.600) -- (1.440, 0.000);
    \draw[edge] (2.160, -0.600) -- (1.440, -0.600);
    \draw[edge] (2.160, -0.600) -- (1.440, -0.900);
    \draw[edge] (2.160, -0.900) -- (1.440, 0.000);
    \draw[edge] (2.160, -0.900) -- (1.440, -0.600);
    \draw[edge] (2.160, -0.900) -- (1.440, -0.900);
    \draw[edge] (2.880, 0.000) -- (2.160, 0.000);
    \draw[edge] (2.880, 0.000) -- (2.160, -0.300);
    \draw[edge] (2.880, 0.000) -- (2.160, -0.900);
    \draw[edge] (2.880, -0.300) -- (2.160, 0.000);
    \draw[edge] (2.880, -0.300) -- (2.160, -0.300);
    \draw[edge] (2.880, -0.300) -- (2.160, -0.900);
    \draw[edge] (2.880, -0.600) -- (2.160, 0.000);
    \draw[edge] (2.880, -0.600) -- (2.160, -0.300);
    \draw[edge] (2.880, -0.900) -- (2.160, 0.000);
    \draw[edge] (2.880, -0.900) -- (2.160, -0.300);
    \draw[edge] (2.880, -0.900) -- (2.160, -0.900);
    \draw[edge] (3.600, 0.000) -- (2.880, 0.000);
    \draw[edge] (3.600, 0.000) -- (2.880, -0.300);
    \draw[edge] (3.600, 0.000) -- (2.880, -0.600);
    \draw[edge] (3.600, 0.000) -- (2.880, -0.900);
    \draw[edge] (3.600, -0.300) -- (2.880, 0.000);
    \draw[edge] (3.600, -0.300) -- (2.880, -0.300);
    \draw[edge] (3.600, -0.300) -- (2.880, -0.900);
    \draw[edge] (3.600, -0.600) -- (2.880, 0.000);
    \draw[edge] (3.600, -0.600) -- (2.880, -0.300);
    \draw[edge] (3.600, -0.600) -- (2.880, -0.600);
    \draw[edge] (3.600, -0.600) -- (2.880, -0.900);
    \draw[edge] (3.600, -0.900) -- (2.880, 0.000);
    \draw[edge] (3.600, -0.900) -- (2.880, -0.300);
    \draw[edge] (3.600, -0.900) -- (2.880, -0.600);
    \draw[edge] (3.600, -0.900) -- (2.880, -0.900);
    \draw[edge] (4.320, 0.000) -- (3.600, -0.600);
    \draw[edge] (4.320, 0.000) -- (3.600, -0.900);
    \draw[edge] (4.320, -0.300) -- (3.600, -0.300);
    \draw[edge] (4.320, -0.300) -- (3.600, -0.600);
    \draw[edge] (4.320, -0.300) -- (3.600, -0.900);
    \draw[edge] (4.320, -0.600) -- (3.600, -0.300);
    \draw[edge] (4.320, -0.600) -- (3.600, -0.600);
    \draw[edge] (4.320, -0.600) -- (3.600, -0.900);
    \draw[edge] (4.320, -0.900) -- (3.600, -0.300);
    \draw[edge] (4.320, -0.900) -- (3.600, -0.600);
    \draw[edge] (4.320, -0.900) -- (3.600, -0.900);
    \draw[edge] (5.040, 0.000) -- (4.320, 0.000);
    \draw[edge] (5.040, 0.000) -- (4.320, -0.600);
    \draw[edge] (5.040, 0.000) -- (4.320, -0.900);
    \draw[edge] (5.040, -0.300) -- (4.320, 0.000);
    \draw[edge] (5.040, -0.300) -- (4.320, -0.900);
    \draw[edge] (5.040, -0.600) -- (4.320, -0.600);
    \draw[edge] (5.040, -0.600) -- (4.320, -0.900);
    \draw[edge] (5.040, -0.900) -- (4.320, 0.000);
    \draw[edge] (5.040, -0.900) -- (4.320, -0.600);
    \draw[edge] (5.040, -0.900) -- (4.320, -0.900);
    \draw[edge] (6.480, 0.000) -- (5.760, 0.000);
    \draw[edge] (6.480, 0.000) -- (5.760, -0.300);
    \draw[edge] (6.480, 0.000) -- (5.760, -0.600);
    \draw[edge] (6.480, 0.000) -- (5.760, -0.900);
    \draw[edge] (6.480, -0.300) -- (5.760, 0.000);
    \draw[edge] (6.480, -0.300) -- (5.760, -0.300);
    \draw[edge] (6.480, -0.300) -- (5.760, -0.600);
    \draw[edge] (6.480, -0.300) -- (5.760, -0.900);
    \draw[edge] (6.480, -0.600) -- (5.760, -0.300);
    \draw[edge] (6.480, -0.600) -- (5.760, -0.600);
    \draw[edge] (6.480, -0.600) -- (5.760, -0.900);
    \draw[edge] (6.480, -0.900) -- (5.760, 0.000);
    \draw[edge] (6.480, -0.900) -- (5.760, -0.300);
    \draw[edge] (6.480, -0.900) -- (5.760, -0.600);
    \draw[edge] (6.480, -0.900) -- (5.760, -0.900);
    \draw[edge] (7.200, 0.000) -- (6.480, 0.000);
    \draw[edge] (7.200, 0.000) -- (6.480, -0.300);
    \draw[edge] (7.200, 0.000) -- (6.480, -0.900);
    \draw[edge] (7.200, -0.300) -- (6.480, 0.000);
    \draw[edge] (7.200, -0.300) -- (6.480, -0.300);
    \draw[edge] (7.200, -0.300) -- (6.480, -0.900);
    \draw[edge] (7.200, -0.600) -- (6.480, 0.000);
    \draw[edge] (7.200, -0.600) -- (6.480, -0.600);
    \draw[edge] (7.200, -0.600) -- (6.480, -0.900);
    \draw[edge] (7.200, -0.900) -- (6.480, -0.300);
    \draw[edge] (7.200, -0.900) -- (6.480, -0.600);
    \draw[edge] (7.200, -0.900) -- (6.480, -0.900);
    \draw[edge] (7.920, 0.000) -- (7.200, 0.000);
    \draw[edge] (7.920, 0.000) -- (7.200, -0.300);
    \draw[edge] (7.920, 0.000) -- (7.200, -0.600);
    \draw[edge] (7.920, -0.300) -- (7.200, -0.300);
    \draw[edge] (7.920, -0.300) -- (7.200, -0.600);
    \draw[edge] (7.920, -0.300) -- (7.200, -0.900);
    \draw[edge] (7.920, -0.600) -- (7.200, -0.300);
    \draw[edge] (7.920, -0.600) -- (7.200, -0.600);
    \draw[edge] (7.920, -0.600) -- (7.200, -0.900);
    \draw[edge] (7.920, -0.900) -- (7.200, 0.000);
    \draw[edge] (7.920, -0.900) -- (7.200, -0.300);
    \draw[edge] (7.920, -0.900) -- (7.200, -0.600);
    \draw[edge] (7.920, -0.900) -- (7.200, -0.900);
    \draw[edge] (9.360, 0.000) -- (8.640, 0.000);
    \draw[edge] (9.360, 0.000) -- (8.640, -0.300);
    \draw[edge] (9.360, 0.000) -- (8.640, -0.600);
    \draw[edge] (9.360, -0.300) -- (8.640, 0.000);
    \draw[edge] (9.360, -0.300) -- (8.640, -0.300);
    \draw[edge] (9.360, -0.300) -- (8.640, -0.600);
    \draw[edge] (9.360, -0.300) -- (8.640, -0.900);
    \draw[edge] (9.360, -0.600) -- (8.640, 0.000);
    \draw[edge] (9.360, -0.600) -- (8.640, -0.300);
    \draw[edge] (9.360, -0.600) -- (8.640, -0.600);
    \draw[edge] (9.360, -0.600) -- (8.640, -0.900);
    \draw[edge] (9.360, -0.900) -- (8.640, 0.000);
    \draw[edge] (9.360, -0.900) -- (8.640, -0.300);
    \draw[edge] (9.360, -0.900) -- (8.640, -0.600);
    \draw[edge] (9.360, -0.900) -- (8.640, -0.900);
    \draw[edge] (10.080, 0.000) -- (9.360, 0.000);
    \draw[edge] (10.080, 0.000) -- (9.360, -0.300);
    \draw[edge] (10.080, 0.000) -- (9.360, -0.600);
    \draw[edge] (10.080, -0.300) -- (9.360, -0.300);
    \draw[edge] (10.080, -0.300) -- (9.360, -0.600);
    \draw[edge] (10.080, -0.300) -- (9.360, -0.900);
    \draw[edge] (10.080, -0.600) -- (9.360, 0.000);
    \draw[edge] (10.080, -0.600) -- (9.360, -0.600);
    \draw[edge] (10.080, -0.600) -- (9.360, -0.900);
    \draw[edge] (10.080, -0.900) -- (9.360, 0.000);
    \draw[edge] (10.080, -0.900) -- (9.360, -0.300);
    \draw[edge] (10.080, -0.900) -- (9.360, -0.900);
    \draw[edge] (10.800, 0.000) -- (10.080, 0.000);
    \draw[edge] (10.800, 0.000) -- (10.080, -0.300);
    \draw[edge] (10.800, 0.000) -- (10.080, -0.600);
    \draw[edge] (10.800, -0.300) -- (10.080, 0.000);
    \draw[edge] (10.800, -0.300) -- (10.080, -0.300);
    \draw[edge] (10.800, -0.300) -- (10.080, -0.900);
    \draw[edge] (10.800, -0.600) -- (10.080, 0.000);
    \draw[edge] (10.800, -0.600) -- (10.080, -0.300);
    \draw[edge] (10.800, -0.600) -- (10.080, -0.600);
    \draw[edge] (10.800, -0.600) -- (10.080, -0.900);
    \draw[edge] (10.800, -0.900) -- (10.080, 0.000);
    \draw[edge] (10.800, -0.900) -- (10.080, -0.300);
    \draw[edge] (10.800, -0.900) -- (10.080, -0.900);
    \draw[edge] (11.520, 0.000) -- (10.800, 0.000);
    \draw[edge] (11.520, 0.000) -- (10.800, -0.600);
    \draw[edge] (11.520, 0.000) -- (10.800, -0.900);
    \draw[edge] (11.520, -0.300) -- (10.800, -0.300);
    \draw[edge] (11.520, -0.300) -- (10.800, -0.600);
    \draw[edge] (11.520, -0.300) -- (10.800, -0.900);
    \draw[edge] (11.520, -0.600) -- (10.800, 0.000);
    \draw[edge] (11.520, -0.600) -- (10.800, -0.600);
    \draw[edge] (11.520, -0.600) -- (10.800, -0.900);
    \draw[edge] (11.520, -0.900) -- (10.800, -0.300);
    \draw[edge] (11.520, -0.900) -- (10.800, -0.600);
    \draw[edge] (11.520, -0.900) -- (10.800, -0.900);
    \draw[warm, syncrule] (1.440, 0.000) -- (0.720, 0.000);
    \draw[warm, syncrule] (1.440, -0.600) -- (0.720, 0.000);
    \draw[warm, syncrule] (2.160, -0.300) -- (1.440, -0.300);
    \draw[warm, syncrule] (2.160, -0.900) -- (1.440, -0.300);
    \draw[warm, syncrule] (2.880, 0.000) -- (2.160, -0.600);
    \draw[warm, syncrule] (2.880, -0.600) -- (2.160, -0.600);
    \draw[warm, syncrule] (4.320, 0.000) -- (3.600, 0.000);
    \draw[warm, syncrule] (4.320, -0.900) -- (3.600, 0.000);
    \draw[warm, syncrule] (5.040, -0.300) -- (4.320, -0.300);
    \draw[warm, syncrule] (5.040, -0.600) -- (4.320, -0.300);
    \draw[warm, asyncrule] (5.760, 0.000) -- (5.040, 0.000);
    \draw[warm, asyncrule] (5.760, 0.000) -- (5.040, -0.300);
    \draw[warm, asyncrule] (5.760, 0.000) -- (5.040, -0.900);
    \draw[warm, asyncrule] (5.760, -0.300) -- (5.040, 0.000);
    \draw[warm, asyncrule] (5.760, -0.300) -- (5.040, -0.300);
    \draw[warm, asyncrule] (5.760, -0.300) -- (5.040, -0.600);
    \draw[warm, asyncrule] (5.760, -0.300) -- (5.040, -0.900);
    \draw[warm, asyncrule] (5.760, -0.600) -- (5.040, 0.000);
    \draw[warm, asyncrule] (5.760, -0.600) -- (5.040, -0.300);
    \draw[warm, asyncrule] (5.760, -0.600) -- (5.040, -0.600);
    \draw[warm, asyncrule] (5.760, -0.600) -- (5.040, -0.900);
    \draw[warm, asyncrule] (5.760, -0.900) -- (5.040, 0.000);
    \draw[warm, asyncrule] (5.760, -0.900) -- (5.040, -0.300);
    \draw[warm, asyncrule] (5.760, -0.900) -- (5.040, -0.900);
    \draw[warm, asyncrule] (8.640, 0.000) -- (7.920, 0.000);
    \draw[warm, asyncrule] (8.640, 0.000) -- (7.920, -0.300);
    \draw[warm, asyncrule] (8.640, 0.000) -- (7.920, -0.900);
    \draw[warm, asyncrule] (8.640, -0.300) -- (7.920, 0.000);
    \draw[warm, asyncrule] (8.640, -0.300) -- (7.920, -0.300);
    \draw[warm, asyncrule] (8.640, -0.300) -- (7.920, -0.900);
    \draw[warm, asyncrule] (8.640, -0.600) -- (7.920, 0.000);
    \draw[warm, asyncrule] (8.640, -0.600) -- (7.920, -0.300);
    \draw[warm, asyncrule] (8.640, -0.600) -- (7.920, -0.600);
    \draw[warm, asyncrule] (8.640, -0.600) -- (7.920, -0.900);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.920, 0.000);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.920, -0.300);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.920, -0.600);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.920, -0.900);
    \node[block, fill=syncrule, draw=syncrule] at (0.720, 0.000) {};
    \node[block] at (0.720, -0.300) {};
    \node[block] at (0.720, -0.600) {};
    \node[block] at (0.720, -0.900) {};
    \node[block] at (1.440, 0.000) {};
    \node[block, fill=syncrule, draw=syncrule] at (1.440, -0.300) {};
    \node[block] at (1.440, -0.600) {};
    \node[block] at (1.440, -0.900) {};
    \node[block] at (2.160, 0.000) {};
    \node[block] at (2.160, -0.300) {};
    \node[block, fill=syncrule, draw=syncrule] at (2.160, -0.600) {};
    \node[block] at (2.160, -0.900) {};
    \node[block] at (2.880, 0.000) {};
    \node[block, fill=asyncrule, draw=asyncrule] at (2.880, -0.300) {};
    \node[block] at (2.880, -0.600) {};
    \node[block] at (2.880, -0.900) {};
    \node[block, fill=syncrule, draw=syncrule] at (3.600, 0.000) {};
    \node[block] at (3.600, -0.300) {};
    \node[block] at (3.600, -0.600) {};
    \node[block] at (3.600, -0.900) {};
    \node[block] at (4.320, 0.000) {};
    \node[block, fill=syncrule, draw=syncrule] at (4.320, -0.300) {};
    \node[block] at (4.320, -0.600) {};
    \node[block] at (4.320, -0.900) {};
    \node[block] at (5.040, 0.000) {};
    \node[block] at (5.040, -0.300) {};
    \node[block, fill=syncrule, draw=syncrule] at (5.040, -0.600) {};
    \node[block] at (5.040, -0.900) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (5.760, 0.000) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (5.760, -0.300) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (5.760, -0.600) {};
    \node[block, fill=asyncrule, draw=asyncrule] at (5.760, -0.900) {};
    \node[block] at (6.480, 0.000) {};
    \node[block] at (6.480, -0.300) {};
    \node[block] at (6.480, -0.600) {};
    \node[block] at (6.480, -0.900) {};
    \node[block] at (7.200, 0.000) {};
    \node[block] at (7.200, -0.300) {};
    \node[block] at (7.200, -0.600) {};
    \node[block] at (7.200, -0.900) {};
    \node[block] at (7.920, 0.000) {};
    \node[block] at (7.920, -0.300) {};
    \node[block] at (7.920, -0.600) {};
    \node[block] at (7.920, -0.900) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (8.640, 0.000) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (8.640, -0.300) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (8.640, -0.600) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (8.640, -0.900) {};
    \node[block] at (9.360, 0.000) {};
    \node[block] at (9.360, -0.300) {};
    \node[block] at (9.360, -0.600) {};
    \node[block] at (9.360, -0.900) {};
    \node[block] at (10.080, 0.000) {};
    \node[block] at (10.080, -0.300) {};
    \node[block] at (10.080, -0.600) {};
    \node[block] at (10.080, -0.900) {};
    \node[block] at (10.800, 0.000) {};
    \node[block] at (10.800, -0.300) {};
    \node[block] at (10.800, -0.600) {};
    \node[block] at (10.800, -0.900) {};
    \node[block] at (11.520, 0.000) {};
    \node[block] at (11.520, -0.300) {};
    \node[block] at (11.520, -0.600) {};
    \node[block] at (11.520, -0.900) {};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r1) at (0.720, -1.400) {1};
    \draw[syncrule, line width=1.1pt, shorten >=1.4pt, shorten <=1.4pt] (p0r1.south west) -- (p0r1.north east);
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r2) at (1.440, -1.400) {2};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r3) at (2.160, -1.400) {3};
    \node[async, fill=asyncrule, draw=asyncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r4) at (2.880, -1.400) {4};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r5) at (3.600, -1.400) {5};
    \draw[syncrule, line width=1.1pt, shorten >=1.4pt, shorten <=1.4pt] (p0r5.south west) -- (p0r5.north east);
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r6) at (4.320, -1.400) {6};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r7) at (5.040, -1.400) {7};
    \node[async, fill=asyncrule, draw=asyncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r8) at (5.760, -1.400) {8};
    \draw[arc, syncrule] (1.440, -1.600) -- (1.440, -1.840) -- (4.320, -1.840) -- (4.320, -1.600);
    \draw[arc, syncrule] (2.160, -1.600) -- (2.160, -1.980) -- (4.320, -1.980) -- (4.320, -1.600);
    % ---- 
    \node[title] at (0.360, -1.900) {};
    \draw[boundary] (6.120, -2.520) -- (6.120, -4.350);
    \draw[controlreading, line width=0.5pt] (2.760, -2.560) -- (2.760, -2.500) -- node[above, inner sep=1pt, font=\tiny] {wave of slot 4} (5.880, -2.500) -- (5.880, -2.560);
    \draw[edge] (1.440, -2.700) -- (0.720, -2.700);
    \draw[edge] (1.440, -2.700) -- (0.720, -3.000);
    \draw[edge] (1.440, -2.700) -- (0.720, -3.300);
    \draw[edge] (1.440, -3.000) -- (0.720, -3.000);
    \draw[edge] (1.440, -3.000) -- (0.720, -3.300);
    \draw[edge] (1.440, -3.000) -- (0.720, -3.600);
    \draw[edge] (1.440, -3.300) -- (0.720, -2.700);
    \draw[edge] (1.440, -3.300) -- (0.720, -3.300);
    \draw[edge] (1.440, -3.300) -- (0.720, -3.600);
    \draw[edge] (1.440, -3.600) -- (0.720, -3.000);
    \draw[edge] (1.440, -3.600) -- (0.720, -3.300);
    \draw[edge] (1.440, -3.600) -- (0.720, -3.600);
    \draw[edge] (2.160, -2.700) -- (1.440, -2.700);
    \draw[edge] (2.160, -2.700) -- (1.440, -3.300);
    \draw[edge] (2.160, -2.700) -- (1.440, -3.600);
    \draw[edge] (2.160, -3.000) -- (1.440, -3.000);
    \draw[edge] (2.160, -3.000) -- (1.440, -3.300);
    \draw[edge] (2.160, -3.000) -- (1.440, -3.600);
    \draw[edge] (2.160, -3.300) -- (1.440, -2.700);
    \draw[edge] (2.160, -3.300) -- (1.440, -3.300);
    \draw[edge] (2.160, -3.300) -- (1.440, -3.600);
    \draw[edge] (2.160, -3.600) -- (1.440, -2.700);
    \draw[edge] (2.160, -3.600) -- (1.440, -3.000);
    \draw[edge] (2.160, -3.600) -- (1.440, -3.300);
    \draw[edge] (2.160, -3.600) -- (1.440, -3.600);
    \draw[edge] (2.880, -2.700) -- (2.160, -2.700);
    \draw[edge] (2.880, -2.700) -- (2.160, -3.000);
    \draw[edge] (2.880, -2.700) -- (2.160, -3.300);
    \draw[edge] (2.880, -2.700) -- (2.160, -3.600);
    \draw[edge] (2.880, -3.000) -- (2.160, -2.700);
    \draw[edge] (2.880, -3.000) -- (2.160, -3.000);
    \draw[edge] (2.880, -3.000) -- (2.160, -3.600);
    \draw[edge] (2.880, -3.300) -- (2.160, -2.700);
    \draw[edge] (2.880, -3.300) -- (2.160, -3.000);
    \draw[edge] (2.880, -3.300) -- (2.160, -3.300);
    \draw[edge] (2.880, -3.600) -- (2.160, -2.700);
    \draw[edge] (2.880, -3.600) -- (2.160, -3.000);
    \draw[edge] (2.880, -3.600) -- (2.160, -3.600);
    \draw[edge] (3.600, -2.700) -- (2.880, -2.700);
    \draw[edge] (3.600, -2.700) -- (2.880, -3.000);
    \draw[edge] (3.600, -2.700) -- (2.880, -3.300);
    \draw[edge] (3.600, -2.700) -- (2.880, -3.600);
    \draw[edge] (3.600, -3.000) -- (2.880, -2.700);
    \draw[edge] (3.600, -3.000) -- (2.880, -3.000);
    \draw[edge] (3.600, -3.000) -- (2.880, -3.600);
    \draw[edge] (3.600, -3.300) -- (2.880, -2.700);
    \draw[edge] (3.600, -3.300) -- (2.880, -3.000);
    \draw[edge] (3.600, -3.300) -- (2.880, -3.300);
    \draw[edge] (3.600, -3.300) -- (2.880, -3.600);
    \draw[edge] (3.600, -3.600) -- (2.880, -2.700);
    \draw[edge] (3.600, -3.600) -- (2.880, -3.000);
    \draw[edge] (3.600, -3.600) -- (2.880, -3.300);
    \draw[edge] (3.600, -3.600) -- (2.880, -3.600);
    \draw[edge] (4.320, -2.700) -- (3.600, -2.700);
    \draw[edge] (4.320, -2.700) -- (3.600, -3.300);
    \draw[edge] (4.320, -2.700) -- (3.600, -3.600);
    \draw[edge] (4.320, -3.000) -- (3.600, -3.000);
    \draw[edge] (4.320, -3.000) -- (3.600, -3.300);
    \draw[edge] (4.320, -3.000) -- (3.600, -3.600);
    \draw[edge] (4.320, -3.300) -- (3.600, -3.000);
    \draw[edge] (4.320, -3.300) -- (3.600, -3.300);
    \draw[edge] (4.320, -3.300) -- (3.600, -3.600);
    \draw[edge] (4.320, -3.600) -- (3.600, -2.700);
    \draw[edge] (4.320, -3.600) -- (3.600, -3.000);
    \draw[edge] (4.320, -3.600) -- (3.600, -3.300);
    \draw[edge] (4.320, -3.600) -- (3.600, -3.600);
    \draw[edge] (5.040, -2.700) -- (4.320, -2.700);
    \draw[edge] (5.040, -2.700) -- (4.320, -3.300);
    \draw[edge] (5.040, -2.700) -- (4.320, -3.600);
    \draw[edge] (5.040, -3.000) -- (4.320, -2.700);
    \draw[edge] (5.040, -3.000) -- (4.320, -3.000);
    \draw[edge] (5.040, -3.000) -- (4.320, -3.600);
    \draw[edge] (5.040, -3.300) -- (4.320, -3.000);
    \draw[edge] (5.040, -3.300) -- (4.320, -3.300);
    \draw[edge] (5.040, -3.300) -- (4.320, -3.600);
    \draw[edge] (5.040, -3.600) -- (4.320, -2.700);
    \draw[edge] (5.040, -3.600) -- (4.320, -3.300);
    \draw[edge] (5.040, -3.600) -- (4.320, -3.600);
    \draw[edge] (6.480, -2.700) -- (5.760, -2.700);
    \draw[edge] (6.480, -2.700) -- (5.760, -3.000);
    \draw[edge] (6.480, -2.700) -- (5.760, -3.300);
    \draw[edge] (6.480, -2.700) -- (5.760, -3.600);
    \draw[edge] (6.480, -3.000) -- (5.760, -2.700);
    \draw[edge] (6.480, -3.000) -- (5.760, -3.000);
    \draw[edge] (6.480, -3.000) -- (5.760, -3.300);
    \draw[edge] (6.480, -3.000) -- (5.760, -3.600);
    \draw[edge] (6.480, -3.300) -- (5.760, -3.000);
    \draw[edge] (6.480, -3.300) -- (5.760, -3.300);
    \draw[edge] (6.480, -3.300) -- (5.760, -3.600);
    \draw[edge] (6.480, -3.600) -- (5.760, -2.700);
    \draw[edge] (6.480, -3.600) -- (5.760, -3.000);
    \draw[edge] (6.480, -3.600) -- (5.760, -3.300);
    \draw[edge] (6.480, -3.600) -- (5.760, -3.600);
    \draw[edge] (7.200, -2.700) -- (6.480, -2.700);
    \draw[edge] (7.200, -2.700) -- (6.480, -3.000);
    \draw[edge] (7.200, -2.700) -- (6.480, -3.600);
    \draw[edge] (7.200, -3.000) -- (6.480, -2.700);
    \draw[edge] (7.200, -3.000) -- (6.480, -3.000);
    \draw[edge] (7.200, -3.000) -- (6.480, -3.600);
    \draw[edge] (7.200, -3.300) -- (6.480, -2.700);
    \draw[edge] (7.200, -3.300) -- (6.480, -3.300);
    \draw[edge] (7.200, -3.300) -- (6.480, -3.600);
    \draw[edge] (7.200, -3.600) -- (6.480, -3.000);
    \draw[edge] (7.200, -3.600) -- (6.480, -3.300);
    \draw[edge] (7.200, -3.600) -- (6.480, -3.600);
    \draw[edge] (7.920, -2.700) -- (7.200, -2.700);
    \draw[edge] (7.920, -2.700) -- (7.200, -3.000);
    \draw[edge] (7.920, -2.700) -- (7.200, -3.300);
    \draw[edge] (7.920, -3.000) -- (7.200, -3.000);
    \draw[edge] (7.920, -3.000) -- (7.200, -3.300);
    \draw[edge] (7.920, -3.000) -- (7.200, -3.600);
    \draw[edge] (7.920, -3.300) -- (7.200, -3.000);
    \draw[edge] (7.920, -3.300) -- (7.200, -3.300);
    \draw[edge] (7.920, -3.300) -- (7.200, -3.600);
    \draw[edge] (7.920, -3.600) -- (7.200, -2.700);
    \draw[edge] (7.920, -3.600) -- (7.200, -3.000);
    \draw[edge] (7.920, -3.600) -- (7.200, -3.300);
    \draw[edge] (7.920, -3.600) -- (7.200, -3.600);
    \draw[edge] (8.640, -2.700) -- (7.920, -2.700);
    \draw[edge] (8.640, -2.700) -- (7.920, -3.000);
    \draw[edge] (8.640, -2.700) -- (7.920, -3.600);
    \draw[edge] (8.640, -3.000) -- (7.920, -2.700);
    \draw[edge] (8.640, -3.000) -- (7.920, -3.000);
    \draw[edge] (8.640, -3.000) -- (7.920, -3.600);
    \draw[edge] (8.640, -3.300) -- (7.920, -2.700);
    \draw[edge] (8.640, -3.300) -- (7.920, -3.000);
    \draw[edge] (8.640, -3.300) -- (7.920, -3.300);
    \draw[edge] (8.640, -3.300) -- (7.920, -3.600);
    \draw[edge] (8.640, -3.600) -- (7.920, -2.700);
    \draw[edge] (8.640, -3.600) -- (7.920, -3.000);
    \draw[edge] (8.640, -3.600) -- (7.920, -3.300);
    \draw[edge] (8.640, -3.600) -- (7.920, -3.600);
    \draw[edge] (9.360, -2.700) -- (8.640, -2.700);
    \draw[edge] (9.360, -2.700) -- (8.640, -3.000);
    \draw[edge] (9.360, -2.700) -- (8.640, -3.300);
    \draw[edge] (9.360, -3.000) -- (8.640, -2.700);
    \draw[edge] (9.360, -3.000) -- (8.640, -3.000);
    \draw[edge] (9.360, -3.000) -- (8.640, -3.300);
    \draw[edge] (9.360, -3.000) -- (8.640, -3.600);
    \draw[edge] (9.360, -3.300) -- (8.640, -2.700);
    \draw[edge] (9.360, -3.300) -- (8.640, -3.000);
    \draw[edge] (9.360, -3.300) -- (8.640, -3.300);
    \draw[edge] (9.360, -3.300) -- (8.640, -3.600);
    \draw[edge] (9.360, -3.600) -- (8.640, -2.700);
    \draw[edge] (9.360, -3.600) -- (8.640, -3.000);
    \draw[edge] (9.360, -3.600) -- (8.640, -3.300);
    \draw[edge] (9.360, -3.600) -- (8.640, -3.600);
    \draw[edge] (10.080, -2.700) -- (9.360, -2.700);
    \draw[edge] (10.080, -2.700) -- (9.360, -3.000);
    \draw[edge] (10.080, -2.700) -- (9.360, -3.300);
    \draw[edge] (10.080, -3.000) -- (9.360, -3.000);
    \draw[edge] (10.080, -3.000) -- (9.360, -3.300);
    \draw[edge] (10.080, -3.000) -- (9.360, -3.600);
    \draw[edge] (10.080, -3.300) -- (9.360, -2.700);
    \draw[edge] (10.080, -3.300) -- (9.360, -3.300);
    \draw[edge] (10.080, -3.300) -- (9.360, -3.600);
    \draw[edge] (10.080, -3.600) -- (9.360, -2.700);
    \draw[edge] (10.080, -3.600) -- (9.360, -3.000);
    \draw[edge] (10.080, -3.600) -- (9.360, -3.600);
    \draw[edge] (10.800, -2.700) -- (10.080, -2.700);
    \draw[edge] (10.800, -2.700) -- (10.080, -3.000);
    \draw[edge] (10.800, -2.700) -- (10.080, -3.300);
    \draw[edge] (10.800, -3.000) -- (10.080, -2.700);
    \draw[edge] (10.800, -3.000) -- (10.080, -3.000);
    \draw[edge] (10.800, -3.000) -- (10.080, -3.600);
    \draw[edge] (10.800, -3.300) -- (10.080, -2.700);
    \draw[edge] (10.800, -3.300) -- (10.080, -3.000);
    \draw[edge] (10.800, -3.300) -- (10.080, -3.300);
    \draw[edge] (10.800, -3.300) -- (10.080, -3.600);
    \draw[edge] (10.800, -3.600) -- (10.080, -2.700);
    \draw[edge] (10.800, -3.600) -- (10.080, -3.000);
    \draw[edge] (10.800, -3.600) -- (10.080, -3.600);
    \draw[edge] (11.520, -2.700) -- (10.800, -2.700);
    \draw[edge] (11.520, -2.700) -- (10.800, -3.300);
    \draw[edge] (11.520, -2.700) -- (10.800, -3.600);
    \draw[edge] (11.520, -3.000) -- (10.800, -3.000);
    \draw[edge] (11.520, -3.000) -- (10.800, -3.300);
    \draw[edge] (11.520, -3.000) -- (10.800, -3.600);
    \draw[edge] (11.520, -3.300) -- (10.800, -2.700);
    \draw[edge] (11.520, -3.300) -- (10.800, -3.300);
    \draw[edge] (11.520, -3.300) -- (10.800, -3.600);
    \draw[edge] (11.520, -3.600) -- (10.800, -3.000);
    \draw[edge] (11.520, -3.600) -- (10.800, -3.300);
    \draw[edge] (11.520, -3.600) -- (10.800, -3.600);
    \draw[warm, controlreading] (5.760, -2.700) -- (5.040, -2.700);
    \draw[warm, controlreading] (5.760, -2.700) -- (5.040, -3.000);
    \draw[warm, controlreading] (5.760, -2.700) -- (5.040, -3.600);
    \draw[warm, controlreading] (5.760, -3.000) -- (5.040, -2.700);
    \draw[warm, controlreading] (5.760, -3.000) -- (5.040, -3.000);
    \draw[warm, controlreading] (5.760, -3.000) -- (5.040, -3.300);
    \draw[warm, controlreading] (5.760, -3.000) -- (5.040, -3.600);
    \draw[warm, controlreading] (5.760, -3.300) -- (5.040, -2.700);
    \draw[warm, controlreading] (5.760, -3.300) -- (5.040, -3.000);
    \draw[warm, controlreading] (5.760, -3.300) -- (5.040, -3.300);
    \draw[warm, controlreading] (5.760, -3.300) -- (5.040, -3.600);
    \draw[warm, controlreading] (5.760, -3.600) -- (5.040, -2.700);
    \draw[warm, controlreading] (5.760, -3.600) -- (5.040, -3.000);
    \draw[warm, controlreading] (5.760, -3.600) -- (5.040, -3.600);
    \node[block] at (0.720, -2.700) {};
    \node[block] at (0.720, -3.000) {};
    \node[block] at (0.720, -3.300) {};
    \node[block] at (0.720, -3.600) {};
    \node[block] at (1.440, -2.700) {};
    \node[block] at (1.440, -3.000) {};
    \node[block] at (1.440, -3.300) {};
    \node[block] at (1.440, -3.600) {};
    \node[block] at (2.160, -2.700) {};
    \node[block] at (2.160, -3.000) {};
    \node[block] at (2.160, -3.300) {};
    \node[block] at (2.160, -3.600) {};
    \node[block] at (2.880, -2.700) {};
    \node[block, fill=controlreading, draw=controlreading] at (2.880, -3.000) {};
    \node[block] at (2.880, -3.300) {};
    \node[block] at (2.880, -3.600) {};
    \node[block] at (3.600, -2.700) {};
    \node[block] at (3.600, -3.000) {};
    \node[block] at (3.600, -3.300) {};
    \node[block] at (3.600, -3.600) {};
    \node[block] at (4.320, -2.700) {};
    \node[block] at (4.320, -3.000) {};
    \node[block] at (4.320, -3.300) {};
    \node[block] at (4.320, -3.600) {};
    \node[block] at (5.040, -2.700) {};
    \node[block] at (5.040, -3.000) {};
    \node[block] at (5.040, -3.300) {};
    \node[block] at (5.040, -3.600) {};
    \node[block, fill=controlreading!25, draw=controlreading, line width=0.6pt] at (5.760, -2.700) {};
    \node[block, fill=controlreading!25, draw=controlreading, line width=0.6pt] at (5.760, -3.000) {};
    \node[block, fill=controlreading!25, draw=controlreading, line width=0.6pt] at (5.760, -3.300) {};
    \node[block, fill=controlreading, draw=controlreading] at (5.760, -3.600) {};
    \node[block] at (6.480, -2.700) {};
    \node[block] at (6.480, -3.000) {};
    \node[block] at (6.480, -3.300) {};
    \node[block] at (6.480, -3.600) {};
    \node[block] at (7.200, -2.700) {};
    \node[block] at (7.200, -3.000) {};
    \node[block] at (7.200, -3.300) {};
    \node[block] at (7.200, -3.600) {};
    \node[block] at (7.920, -2.700) {};
    \node[block] at (7.920, -3.000) {};
    \node[block] at (7.920, -3.300) {};
    \node[block] at (7.920, -3.600) {};
    \node[block] at (8.640, -2.700) {};
    \node[block] at (8.640, -3.000) {};
    \node[block, fill=controlreading, draw=controlreading] at (8.640, -3.300) {};
    \node[block] at (8.640, -3.600) {};
    \node[block] at (9.360, -2.700) {};
    \node[block] at (9.360, -3.000) {};
    \node[block] at (9.360, -3.300) {};
    \node[block] at (9.360, -3.600) {};
    \node[block] at (10.080, -2.700) {};
    \node[block] at (10.080, -3.000) {};
    \node[block] at (10.080, -3.300) {};
    \node[block] at (10.080, -3.600) {};
    \node[block] at (10.800, -2.700) {};
    \node[block] at (10.800, -3.000) {};
    \node[block] at (10.800, -3.300) {};
    \node[block] at (10.800, -3.600) {};
    \node[block] at (11.520, -2.700) {};
    \node[block] at (11.520, -3.000) {};
    \node[block] at (11.520, -3.300) {};
    \node[block] at (11.520, -3.600) {};
    \node[async, fill=controlreading, draw=controlreading, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p270r4) at (2.880, -4.100) {4};
    \node[async, fill=controlreading, draw=controlreading, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p270r8) at (5.760, -4.100) {8};
    \node[async, fill=controlreading, draw=controlreading, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p270r12) at (8.640, -4.100) {12};
    \node[async, fill=white, draw=controlreading, line width=0.9pt] (p270r16) at (11.520, -4.100) {16};
\end{tikzpicture}


==> figures/running.tex <==
% GENERATED by figures/running.py: do not edit by hand.
% Slot 9 (synchronous rule) decides slot 4 (asynchronous rule): the handover.
\begin{tikzpicture}[
        font=\scriptsize,
        block/.style={circle, draw=black!45, fill=white, line width=0.3pt, minimum size=0.13cm, inner sep=0pt},
        edge/.style={black!22, line width=0.25pt},
        warm/.style={line width=0.45pt},
        slot/.style={draw, line width=0.5pt, minimum size=0.36cm, inner sep=0pt},
        sync/.style={slot, rectangle},
        async/.style={slot, circle},
        commit/.style={fill=black!75, text=white},
        skip/.style={fill=black!12},
        undecided/.style={fill=white},
        unknown/.style={draw=black!35, densely dotted, text=black!40},
        arc/.style={-{Stealth[length=5pt]}, line width=1.1pt},
        boundary/.style={black!45, densely dotted, line width=0.5pt},
        title/.style={anchor=west, inner sep=0pt},
    ]
    % ---- 
    \node[title] at (0.540, 0.800) {};
    \draw[asyncrule, line width=0.5pt] (4.200, 0.140) -- (4.200, 0.200) -- node[above, inner sep=1pt, font=\tiny] {wave of slot 4} (8.760, 0.200) -- (8.760, 0.140);
    \draw[syncrule, line width=0.5pt] (9.600, 0.310) -- (9.600, 0.370) -- node[above, inner sep=1pt, font=\tiny] {wave of slot 9} (12.000, 0.370) -- (12.000, 0.310);
    \draw[edge] (2.160, 0.000) -- (1.080, 0.000);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.300);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.600);
    \draw[edge] (2.160, 0.000) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.300) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.300) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.600) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.600) -- (1.080, -0.900);
    \draw[edge] (2.160, -0.900) -- (1.080, 0.000);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.300);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.600);
    \draw[edge] (2.160, -0.900) -- (1.080, -0.900);
    \draw[edge] (3.240, 0.000) -- (2.160, 0.000);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.300);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.600);
    \draw[edge] (3.240, 0.000) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.300) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.300) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.600) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.600) -- (2.160, -0.900);
    \draw[edge] (3.240, -0.900) -- (2.160, 0.000);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.300);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.600);
    \draw[edge] (3.240, -0.900) -- (2.160, -0.900);
    \draw[edge] (4.320, 0.000) -- (3.240, 0.000);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.300);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.600);
    \draw[edge] (4.320, 0.000) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.300) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.300) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.600) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.600) -- (3.240, -0.900);
    \draw[edge] (4.320, -0.900) -- (3.240, 0.000);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.300);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.600);
    \draw[edge] (4.320, -0.900) -- (3.240, -0.900);
    \draw[edge] (5.400, 0.000) -- (4.320, 0.000);
    \draw[edge] (5.400, 0.000) -- (4.320, -0.300);
    \draw[edge] (5.400, 0.000) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.300) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.300) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.300) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.600) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.600) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.600) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.900) -- (4.320, 0.000);
    \draw[edge] (5.400, -0.900) -- (4.320, -0.300);
    \draw[edge] (5.400, -0.900) -- (4.320, -0.600);
    \draw[edge] (5.400, -0.900) -- (4.320, -0.900);
    \draw[edge] (6.480, 0.000) -- (5.400, 0.000);
    \draw[edge] (6.480, 0.000) -- (5.400, -0.300);
    \draw[edge] (6.480, 0.000) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.300) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.300) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.300) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.600) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.600) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.600) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.900) -- (5.400, 0.000);
    \draw[edge] (6.480, -0.900) -- (5.400, -0.300);
    \draw[edge] (6.480, -0.900) -- (5.400, -0.600);
    \draw[edge] (6.480, -0.900) -- (5.400, -0.900);
    \draw[edge] (7.560, 0.000) -- (6.480, 0.000);
    \draw[edge] (7.560, 0.000) -- (6.480, -0.300);
    \draw[edge] (7.560, 0.000) -- (6.480, -0.900);
    \draw[edge] (7.560, -0.300) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.300) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.300) -- (6.480, -0.900);
    \draw[edge] (7.560, -0.600) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.600) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.600) -- (6.480, -0.600);
    \draw[edge] (7.560, -0.900) -- (6.480, 0.000);
    \draw[edge] (7.560, -0.900) -- (6.480, -0.300);
    \draw[edge] (7.560, -0.900) -- (6.480, -0.600);
    \draw[edge] (7.560, -0.900) -- (6.480, -0.900);
    \draw[edge] (8.640, 0.000) -- (7.560, 0.000);
    \draw[edge] (8.640, 0.000) -- (7.560, -0.300);
    \draw[edge] (8.640, 0.000) -- (7.560, -0.600);
    \draw[edge] (8.640, -0.300) -- (7.560, 0.000);
    \draw[edge] (8.640, -0.300) -- (7.560, -0.300);
    \draw[edge] (8.640, -0.300) -- (7.560, -0.600);
    \draw[edge] (8.640, -0.600) -- (7.560, 0.000);
    \draw[edge] (8.640, -0.600) -- (7.560, -0.300);
    \draw[edge] (8.640, -0.600) -- (7.560, -0.600);
    \draw[edge] (9.720, 0.000) -- (8.640, 0.000);
    \draw[edge] (9.720, 0.000) -- (8.640, -0.300);
    \draw[edge] (9.720, 0.000) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.300) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.300) -- (8.640, -0.900);
    \draw[edge] (9.720, -0.600) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.600) -- (8.640, -0.900);
    \draw[edge] (9.720, -0.900) -- (8.640, 0.000);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.300);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.600);
    \draw[edge] (9.720, -0.900) -- (8.640, -0.900);
    \draw[edge] (10.800, 0.000) -- (9.720, 0.000);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.300);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.600);
    \draw[edge] (10.800, 0.000) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.300) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.300) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.600) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.600) -- (9.720, -0.900);
    \draw[edge] (10.800, -0.900) -- (9.720, 0.000);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.300);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.600);
    \draw[edge] (10.800, -0.900) -- (9.720, -0.900);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, 0.000);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, -0.300);
    \draw[warm, asyncrule] (8.640, -0.900) -- (7.560, -0.900);
    \draw[warm, syncrule] (9.720, 0.000) -- (8.640, -0.900);
    \draw[warm, syncrule] (11.880, 0.000) -- (10.800, 0.000);
    \draw[warm, syncrule] (11.880, 0.000) -- (10.800, -0.300);
    \draw[warm, syncrule] (11.880, 0.000) -- (10.800, -0.600);
    \draw[warm, syncrule] (11.880, 0.000) -- (10.800, -0.900);
    \draw[warm, syncrule] (11.880, -0.300) -- (10.800, 0.000);
    \draw[warm, syncrule] (11.880, -0.300) -- (10.800, -0.300);
    \draw[warm, syncrule] (11.880, -0.300) -- (10.800, -0.600);
    \draw[warm, syncrule] (11.880, -0.300) -- (10.800, -0.900);
    \draw[warm, syncrule] (11.880, -0.600) -- (10.800, 0.000);
    \draw[warm, syncrule] (11.880, -0.600) -- (10.800, -0.300);
    \draw[warm, syncrule] (11.880, -0.600) -- (10.800, -0.600);
    \draw[warm, syncrule] (11.880, -0.600) -- (10.800, -0.900);
    \draw[warm, syncrule] (11.880, -0.900) -- (10.800, 0.000);
    \draw[warm, syncrule] (11.880, -0.900) -- (10.800, -0.300);
    \draw[warm, syncrule] (11.880, -0.900) -- (10.800, -0.600);
    \draw[warm, syncrule] (11.880, -0.900) -- (10.800, -0.900);
    \node[block] at (1.080, 0.000) {};
    \node[block] at (1.080, -0.300) {};
    \node[block] at (1.080, -0.600) {};
    \node[block] at (1.080, -0.900) {};
    \node[block] at (2.160, 0.000) {};
    \node[block] at (2.160, -0.300) {};
    \node[block] at (2.160, -0.600) {};
    \node[block] at (2.160, -0.900) {};
    \node[block] at (3.240, 0.000) {};
    \node[block] at (3.240, -0.300) {};
    \node[block] at (3.240, -0.600) {};
    \node[block] at (3.240, -0.900) {};
    \node[block] at (4.320, 0.000) {};
    \node[block] at (4.320, -0.300) {};
    \node[block] at (4.320, -0.600) {};
    \node[block, fill=asyncrule, draw=asyncrule] at (4.320, -0.900) {};
    \node[block] at (5.400, 0.000) {};
    \node[block] at (5.400, -0.300) {};
    \node[block] at (5.400, -0.600) {};
    \node[block] at (5.400, -0.900) {};
    \node[block] at (6.480, 0.000) {};
    \node[block] at (6.480, -0.300) {};
    \node[block] at (6.480, -0.600) {};
    \node[block] at (6.480, -0.900) {};
    \node[block] at (7.560, 0.000) {};
    \node[block] at (7.560, -0.300) {};
    \node[block] at (7.560, -0.600) {};
    \node[block] at (7.560, -0.900) {};
    \node[block] at (8.640, 0.000) {};
    \node[block] at (8.640, -0.300) {};
    \node[block] at (8.640, -0.600) {};
    \node[block, fill=asyncrule!25, draw=asyncrule, line width=0.6pt] at (8.640, -0.900) {};
    \node[block, fill=syncrule, draw=syncrule] at (9.720, 0.000) {};
    \node[block] at (9.720, -0.300) {};
    \node[block] at (9.720, -0.600) {};
    \node[block] at (9.720, -0.900) {};
    \node[block] at (10.800, 0.000) {};
    \node[block] at (10.800, -0.300) {};
    \node[block] at (10.800, -0.600) {};
    \node[block] at (10.800, -0.900) {};
    \node[block, fill=syncrule!25, draw=syncrule, line width=0.6pt] at (11.880, 0.000) {};
    \node[block, fill=syncrule!25, draw=syncrule, line width=0.6pt] at (11.880, -0.300) {};
    \node[block, fill=syncrule!25, draw=syncrule, line width=0.6pt] at (11.880, -0.600) {};
    \node[block, fill=syncrule!25, draw=syncrule, line width=0.6pt] at (11.880, -0.900) {};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r1) at (1.080, -1.400) {1};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r2) at (2.160, -1.400) {2};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r3) at (3.240, -1.400) {3};
    \node[async, fill=asyncrule, draw=asyncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r4) at (4.320, -1.400) {4};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r5) at (5.400, -1.400) {5};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r6) at (6.480, -1.400) {6};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r7) at (7.560, -1.400) {7};
    \node[async, fill=white, draw=asyncrule, line width=0.9pt] (p0r8) at (8.640, -1.400) {8};
    \node[sync, fill=syncrule, draw=syncrule, line width=0.9pt, text=white, font=\bfseries\scriptsize] (p0r9) at (9.720, -1.400) {9};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r10) at (10.800, -1.400) {10};
    \node[sync, fill=white, draw=syncrule, line width=0.9pt] (p0r11) at (11.880, -1.400) {11};
    \draw[arc, syncrule] (9.720, -1.600) -- (9.720, -1.840) -- (4.320, -1.840) -- (4.320, -1.600);
\end{tikzpicture}

